On the Expressiveness and Complexity of ATL

ATL is a temporal logic geared towards the specification and verification of properties in multi-agents systems. It allows to reason on the existence of strategies for coalitions of agents in order to enforce a given property. In this paper, we first precisely characterize the complexity of ATL model-checking over Alternating Transition Systems and Concurrent Game Structures when the number of agents is not fixed. We prove that it is \Delta^P_2 - and \Delta^P_?_3-complete, depending on the underlying multi-agent model (ATS and CGS resp.). We also consider the same problems for some extensions of ATL. We then consider expressiveness issues. We show how ATS and CGS are related and provide translations between these models w.r.t. alternating bisimulation. We also prove that the standard definition of ATL (built on modalities "Next", "Always" and "Until") cannot express the duals of its modalities: it is necessary to explicitely add the modality "Release".

==> fig-conversions.tex <==
%auto-ignore
\begin{figure}[!ht]
\centering
\begin{minipage}{\linewidth}
\begin{minipage}{.45\linewidth}
\centering
\begin{tikzpicture}
  \tikzstyle{every node}=[circle,minimum size=6mm]
  \foreach \x / \y / \nod / \lab in 
    { 3.0 / 1.6 /b1/ b ,
      1.0 / 2.8 /s1/ a ,
      1.0 / 0.5 /s0/ d ,
      4.0 / 2.8 /a1/ c } 
  { \path (\x,\y)  node[draw] (\nod) {$\lab$};}
  \tikzstyle{every node}=[rectangle]
  \draw[arrows=-latex'] (s1.60) 
        .. controls +(60:6mm) and +(120:6mm) 
        .. (s1.120) node[midway,left=1pt] {$\scriptstyle\listof{3.1}$};
  \draw[arrows=-latex'] (s1) -- (a1) node[pos=.7,above=-1pt] {$\scriptstyle\listof{2.2+2.3}$};
  \foreach \noda / \nodb / \lab in 
    {s1/b1/1.1}
  {\draw[arrows=-latex'] (\noda) -- (\nodb) 
      node[midway,above=-1pt,sloped] {$\scriptstyle\listof{\lab}$};}
  \draw[arrows=-latex'] (s1) -- (s0) 
      node[midway,left=0pt] {$\scriptstyle\stackof{1.2+1.3+2.1}$}
      node[midway,right=0pt] {$\scriptstyle\stackof{3.2+3.3}$};
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{.45\linewidth}

\centering
Moves from location~$A$:

\medskip
\begin{tabular}{|rl|}\hline
\multicolumn{2}{|c|}{Player $1$} \\\hline
move~$1$:& $\{b_{a,1,1},d_{a,1,2},d_{a,1,3}\}$  \\
move~$2$:& $\{c_{a,2,2},c_{a,2,3},d_{a,2,1}\}$  \\
move~$3$:& $\{a_{a,3,1},d_{a,3,2},d_{a,3,3}\}$  \\\hline
\end{tabular}

\medskip
\begin{tabular}{|rl|}\hline
\multicolumn{2}{|c|}{Player $2$} \\\hline
move~$1$:& $\{a_{a,3,1},b_{a,1,1},d_{a,2,1}\}$ \\
move~$2$:& $\{c_{a,2,2},d_{a,1,2},d_{a,3,2}\}$ \\
move~$3$:& $\{c_{a,2,3},d_{a,1,3},d_{a,3,3}\}$ \\\hline
\end{tabular}

\end{minipage}
\end{minipage}
\caption{Converting an~\CGSe into an~\ATS}\label{fig-cgs2ats} 
\end{figure}


==> fig-costtrans.tex <==
%auto-ignore
\begin{figure}[!ht]
\centering
\begin{tikzpicture}
  \path (4,2.5) node[draw,rectangle,rounded corners=2mm,inner sep=5pt] (s0) {\ATS};
  \path (1,0) node[draw,rectangle,rounded corners=2mm,inner sep=5pt] (s1) {explicit \CGS};
  \path (7,0) node[draw,rectangle,rounded corners=2mm,inner sep=5pt] (s2) {implicit \CGS};

  \draw[arrows=-latex'] (s0) .. controls +(-155:2cm) and +(50:1cm) .. (s1)
     node[pos=.4, above, sloped] {\eqref{ATSe} exponential};
  \draw[arrows=-latex'] (s1) .. controls +(25:2cm) and +(-120:1cm) .. (s0)
     node[pos=.4, above, sloped] {\eqref{eATS} cubic};
%
  \draw[arrows=-latex'] (s0) .. controls +(-25:2cm) and +(130:1cm) .. (s2)
     node[pos=.4, above, sloped] {\eqref{ATSi} quadratic};
  \draw[arrows=-latex'] (s2) .. controls +(155:2cm) and +(-60:1cm) .. (s0)
     node[pos=.4, above, sloped] {\eqref{iATS} exponential};
%
  \draw[arrows=-latex'] (s1) .. controls +(10:2cm) and +(170:2cm) .. (s2)
     node[pos=.5, above, sloped] {\eqref{eiCGS} linear};
  \draw[arrows=-latex'] (s2) .. controls +(-170:2cm) and +(-10:2cm) .. (s1)
     node[midway, above, sloped] {\eqref{ieCGS} exponential};
\end{tikzpicture}
\caption{Costs of translations between the three models}
\label{fig-transl}
\end{figure}


==> fig-dd3.tex <==
%auto-ignore
\begin{figure*}[!ht]
\centering
\begin{tikzpicture}
  \everymath{\scriptstyle}
  \tikzstyle{every node}=[rectangle, rounded corners]

  \foreach \x / \y / \nod / \lab in 
    { 0.5 / 4.0 /znb/ \overline{z_p} , 
      0.5 / 2.0 /zn/ \vphantom{\overline z}z_p ,
      1.8 / 4.0 /znmob/ \overline{z_{p-1}} , 
      1.8 / 2.0 /znmo/ \vphantom{\overline z}z_{p-1} ,
      3.5 / 4.0 /zub/ \overline{z_{1\vphantom p}} , 
      3.5 / 2.0 /zu/ \vphantom{\overline{z_p}}z_1 }
  { \path (\x,\y)  node[draw] (\nod) {\hbox to 15pt{\hss$\lab$\hss}}; }

  \foreach \x / \y / \nod / \lab in 
    { 0.5 / 3.0 /sn/ {s_p} , 
     1.8 / 3.0 /snmo/ {s_{p-1}} , 
     3.5 / 3.0 /su/ {s_1} }
  {\path (\x,\y)  node[draw] (\nod) {\hbox to 12pt{\hss$\lab$\hss}}; }

  \foreach \x / \y / \nod / \lab in 
    { 4.5 / 3.5 /anb/ \overline{x_1^1} , 
      4.5 / 2.5 /an/ \vphantom{\overline{x^1_1}}x_1^1 ,
      5.5 / 3.5 /anmob/ \overline{x_1^2} , 
      5.5 / 2.5 /anmo/ \vphantom{\overline{x_1^2}}x_1^2 ,
      7.0 / 3.5 /aub/ \overline{x_{m\vphantom{1}}^{n\vphantom{2}}} , 
      7.0 / 2.5 /au/ \vphantom{\overline{x_{m\vphantom{1}}^{n\vphantom{2}}}}x_m^n }
  { \path (\x,\y)  node[draw] (\nod) {\hbox to 12pt{\hss$\lab$\hss}}; }

  \foreach \x / \y / \nod / \lab in 
    { 8.0 / 3.5 /bnb/ \overline{y_1^1} , 
      8.0 / 2.5 /bn/ \vphantom{\overline{y_1^1}}y_1^1 ,
      9.0 / 3.5 /bnmob/ \overline{y_1^2} , 
      9.0 / 2.5 /bnmo/ \vphantom{\overline{y_1^2}}y_1^2 ,
      10.5 / 3.5 /bub/ \overline{y_{m\vphantom{1}}^{n\vphantom{2}}} , 
      10.5 / 2.5 /bu/ \vphantom{\overline{y_{m\vphantom{1}}^{n\vphantom{2}}}}y_m^n }
  { \path (\x,\y)  node[draw] (\nod) {\hbox to 12pt{\hss$\lab$\hss}}; }

  \foreach \na / \nb in
    {znb/znmob,znb/znmo,znb/sn,
     zn/znmob,zn/znmo,
     znmob/snmo,snmo/znmo,sn/zn,
     zub/su,su/zu,zub/anb,zub/an,zu/anb,zu/an,
     anb/anmob,anb/anmo,an/anmob,an/anmo,
     aub/bnb,aub/bn,au/bnb,au/bn,
     bnb/bnmo,bnb/bnmob,bn/bnmo,bn/bnmob}
  { \draw[arrows=-latex'] (\na) -- (\nb); }

  \foreach \nod / \angle in
    {bub/0,bu/0}
  { \draw[arrows=-latex'] (\nod.\angle-20) 
        .. controls +(\angle-20:6mm) and +(\angle+20:6mm) 
        .. (\nod.\angle+20); }

  \foreach \nod / \x / \y in
    {znmob/.5/-.75,znmob/.75/0,znmo/.5/.75,znmo/.75/0,
     anmob/.75/0,anmob/.6/-.4,anmo/.75/0,anmo/.6/.4,
     bnmob/.75/0,bnmob/.6/-.4,bnmo/.75/0,bnmo/.6/.4}
  { \draw[dashed] (\nod) -- +(\x,\y); }

  \foreach \nod / \x / \y in
    {zub/.5/.75,zub/.75/0,zu/.5/-.75,zu/.75/0,
     aub/.75/0,aub/.6/.4,au/.75/0,au/.6/-.4,
     bub/.75/0,bub/.6/.4,bu/.75/0,bu/.6/-.4}
  { \draw[dashed,arrows=latex'-] (\nod) -- +(-\x,-\y); }

  \draw[snake=brace,segment amplitude=2mm] (7.3,1.6) -- (.2,1.6) node[midway,below=2mm]
  {controlled by player~A} ; 
  \draw[snake=brace,segment amplitude=2mm] (10.8,1.6) -- (7.7,1.6) node[midway,below=2mm]
  {controlled by player~B} ; 


\end{tikzpicture}
\caption{The CGS $\mathcal C$}
\label{fig-dd3}
\end{figure*}


==> fig-models.vertical.tex <==
%auto-ignore
\begin{figure}[!ht]
\centering
\begin{tikzpicture}
\begin{scope}[xscale=1.3,yscale=1.4]
  \tikzstyle{every node}=[circle,minimum size=6mm]
  \foreach \x / \y / \nod / \lab / \nam in 
    { 1.0 / 3.0 /ai/ a / a_i,
      4.5 / 1.3 /sim1/ a /\quad s_{i-1},
      4.5 / 3.0 /aim1/ a /\quad a_{i-1},
      7.5 / 1.3 /s1/ a / s_1,
      7.5 / 3.0 /a1/ a / a_1} 
  { \path (\x,\y)  node[draw] (\nod) {$\lab$}
       -- +(.35,-.3) node {$\scriptstyle \nam$};}
  \foreach \x / \y / \nod / \lab / \nam in 
    { 2.2 / 3.0 /bi/ b /\ b_i, 
      8.7 / 3.0 /b1/ b /\ b_1}
  { \path (\x,\y)  node[draw] (\nod) {$\lab$}
       -- +(-.5,0) node {$\scriptstyle \nam$};}
  \foreach \x / \y / \nod / \lab / \nam / \hei in 
    { 1.0 / 1.3 /si/ a / s_i / .2,
      1.0 / 4.7 /spi/ a / s'_i / -.2}
  { \path (\x,\y)  node[draw] (\nod) {$\lab$}
       -- +(-.5,\hei) node {$\nam$};}
  \foreach \x / \y / \nod / \lab / \nam in 
    { 4.5 / 4.7 /spim1/ a / s'_{i-1},
      7.5 / 4.7 /sp1/ a / s'_1 }
  { \path (\x,\y)  node[draw] (\nod) {$\lab$}
       -- +(-.4,-.3) node {$\scriptstyle \nam$};}
%
  \path (11.0,1.3) node[draw,rectangle,rounded corners=2mm] (s0) {$\neg a,\neg b$}
       -- +(0,-.45) node {$\scriptstyle s_0$};
  \tikzstyle{every node}=[rectangle]
  \foreach \nod / \angle / \lab in 
    {si/-135/{3,1},sim1/-135/{3,1},s1/-135/{3,1},
     ai/-180/,aim1/180/,a1/180/}
    {\draw[arrows=-latex'] (\nod.\angle-30) 
        .. controls +(\angle-30:6mm) and +(\angle+30:6mm) 
        .. (\nod.\angle+30) node[midway,left=-1pt] {$\scriptstyle\listof{\lab}$};}
  \foreach \nod / \angle / \lab in 
    {spi/135/{3,1+4,2},spim1/135/{3,1+4,2},sp1/135/{3,1+4,2}}
    {\draw[arrows=-latex'] (\nod.\angle-30) 
        .. controls +(\angle-30:6mm) and +(\angle+30:6mm) 
        .. (\nod.\angle+30) node[pos=.3,right=1pt] {$\scriptstyle\listof{\lab}$};}
  \foreach \noda / \nodb / \lab in 
    {si/ai/{2,2+2,3},sim1/aim1/{2,2+2,3},s1/a1/{2,2+2,3}}
    {\draw[arrows=-latex'] (\noda) -- (\nodb) node[pos=.7,left=-1pt] {$\scriptstyle\stackof{\lab}$};}
  \foreach \noda / \nodb / \lab in 
    {spi/ai/{2,2+2,3+4,3},spim1/aim1/{2,2+2,3+4,3},sp1/a1/{2,2+2,3+4,3}}
    {\draw[arrows=-latex'] (\noda) -- (\nodb) node[pos=.5,left=-1pt] {$\scriptstyle\stackof{\lab}$};}
  \foreach \noda / \nodb / \lab in 
    {si/bi/{1,1},s1/b1/{1,1},bi/sim1/,b1/s0/}
    {\draw[arrows=-latex'] (\noda) -- (\nodb) node[midway,right=-1pt] {$\scriptstyle\listof{\lab}$};}
  \foreach \noda / \nodb / \lab in 
    {spi/bi/{1,1+4,1},sp1/b1/{1,1+4,1}}
    {\draw[arrows=-latex'] (\noda) -- (\nodb) node[midway,above=-12pt,sloped] {$\scriptstyle\stackof{\lab}$};}
  \foreach \noda / \nodb / \lab / \labb in 
    {si/sim1/{1,2+1,3}/{2,1+3,2+3,3},s1/s0/{1,2+1,3}/{2,1+3,2+3,3}}
    {\draw[arrows=-latex'] (\noda) -- (\nodb) 
      node[midway,above=-2pt] {$\scriptstyle\listof{\lab}$}
      node[midway,below=-2pt] {$\scriptstyle\listof{\labb}$};}
  \foreach \noda / \nodb / \lab in 
    {spi/sim1/{1,2+1,3+2,1+3,2+3,3},sp1/s0/{1,2+1,3+2,1+3,2+3,3}}
    {\draw[arrows=-latex'] (\noda) .. controls +(0:8mm) .. (\nodb) 
      node[pos=.71,above=-1pt,sloped] {$\scriptstyle\listof{\lab}$};}

%  \begin{scope}
%    \path[clip] (sim1) circle (1.2cm);
  \draw[style=dashed] (sim1) -- +(10mm,0mm);
  \draw[style=dashed] (sim1) -- +(6mm,8mm);
%  \end{scope}
%  \begin{scope}
%    \path[clip] (spim1) circle (1.5cm);
    \draw[style=dashed] (spim1) -- +(6mm,-12mm);
    \draw[style=dashed] (spim1) .. controls +(6mm,0mm) .. +(12mm,-10mm);
%  \end{scope}
%  \begin{scope}
%    \path[clip] (s1) circle (1.5cm);
    \draw[style=dashed,arrows=latex'-] (s1) -- +(left:1cm);
    \draw[style=dashed,arrows=latex'-] (s1) -- +(-8mm,6mm);
    \draw[style=dashed,arrows=latex'-] (s1) -- +(-7mm,9mm);
%  \end{scope}
\end{scope}
\end{tikzpicture}
\caption{The \CGS~$\mathcal C$, with states~$s_i$ and~$s'_i$ on the left}
\label{fig-models}
\end{figure}


==> pgflibrarydecorations.footprints.code.tex <==
% Copyright 2008 by Mark Wibrow
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\usepgfmodule{decorations}


% Parameters
\pgfset{
  % Length of a footprint:
  /pgf/decoration/foot length/.initial=10pt,
  % Distance between two footprints on the same side of the path
  /pgf/decoration/stride length/.initial=30pt,
  % Double distance between footprint and input path
  /pgf/decoration/foot sep/.initial=4pt,
  % Rotate feet by this much
  /pgf/decoration/foot angle/.initial=10,
  % What animal?
  /pgf/decoration/foot of/.initial=human,
}



\pgfdeclaredecoration{footprints}{left}
{
  \state{left}[width=\pgfkeysvalueof{/pgf/decoration/stride length}/2,next state=right]
  {
    \pgftransformyshift{\pgfkeysvalueof{/pgf/decoration/foot sep}/2}
    \pgfmathparse{\pgfkeysvalueof{/pgf/decoration/foot length}}
    \pgftransformscale{\pgfmathresult}
    \pgftransformrotate{\pgfkeysvalueof{/pgf/decoration/foot angle}}
    \csname pgf@lib@foot@of@\pgfkeysvalueof{/pgf/decoration/foot of}\endcsname
  }
  \state{right}[width=\pgfkeysvalueof{/pgf/decoration/stride length}/2,next state=left]
  {
    \pgftransformyscale{-1}
    \pgftransformyshift{\pgfkeysvalueof{/pgf/decoration/foot sep}/2}
    \pgfmathparse{\pgfkeysvalueof{/pgf/decoration/foot length}}
    \pgftransformscale{\pgfmathresult}
    \pgftransformrotate{\pgfkeysvalueof{/pgf/decoration/foot angle}}
    \csname pgf@lib@foot@of@\pgfkeysvalueof{/pgf/decoration/foot of}\endcsname
  }
}



% Actual footprints. 
%
% A footprint must be name \pgf@lib@foot@of@XXX, be a left foot and
% should fill a rectangle of (0,0) rectangle (1pt,1pt) (more or less)
% and point right. 
%


\def\pgf@lib@foot@of@gnome{
  % Coordinates from a Gnome logo on wikimedia commons. LGPL
  % license... Unknown author.
  % 
  % Flip and rotate
  \pgftransformcm{0}{-1}{-1}{0}{\pgfqpoint{1pt}{0.8pt}}
  \pgftransformscale{0.83333}
  \pgfpathmoveto{\pgfqpoint{.86068pt}{0pt}}
  \pgfpathcurveto{\pgfqpoint{.61466pt}{0pt}}{\pgfqpoint{.56851pt}{.35041pt}}{\pgfqpoint{.70691pt}{.35041pt}}
  \pgfpathcurveto{\pgfqpoint{.84529pt}{.35041pt}}{\pgfqpoint{1.10671pt}{0pt}}{\pgfqpoint{.86068pt}{0pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.45217pt}{.30699pt}}
  \pgfpathcurveto{\pgfqpoint{.52586pt}{.31149pt}}{\pgfqpoint{.60671pt}{.02577pt}}{\pgfqpoint{.46821pt}{.04374pt}}
  \pgfpathcurveto{\pgfqpoint{.32976pt}{.06171pt}}{\pgfqpoint{.37845pt}{.30249pt}}{\pgfqpoint{.45217pt}{.30699pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.11445pt}{.48453pt}}
  \pgfpathcurveto{\pgfqpoint{.16686pt}{.46146pt}}{\pgfqpoint{.1212pt}{.23581pt}}{\pgfqpoint{.03208pt}{.29735pt}}
  \pgfpathcurveto{\pgfqpoint{-.057pt}{.3589pt}}{\pgfqpoint{.06204pt}{.50759pt}}{\pgfqpoint{.11445pt}{.48453pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathcurveto{\pgfqpoint{.32451pt}{.3537pt}}{\pgfqpoint{.32793pt}{.09778pt}}{\pgfqpoint{.21667pt}{.14369pt}}
  \pgfpathcurveto{\pgfqpoint{.10539pt}{.18961pt}}{\pgfqpoint{.19978pt}{.37916pt}}{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathlineto{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathcurveto{\pgfqpoint{.59898pt}{1.02367pt}}{\pgfqpoint{.52589pt}{1.06542pt}}{\pgfqpoint{.45431pt}{1.01092pt}}
  \pgfpathcurveto{\pgfqpoint{.22644pt}{.83743pt}}{\pgfqpoint{.8316pt}{.75088pt}}{\pgfqpoint{.79171pt}{.51386pt}}
  \pgfpathcurveto{\pgfqpoint{.7586pt}{.31712pt}}{\pgfqpoint{.15495pt}{.37769pt}}{\pgfqpoint{.08621pt}{.68553pt}}
  \pgfpathcurveto{\pgfqpoint{.03968pt}{.89374pt}}{\pgfqpoint{.27774pt}{1.1826pt}}{\pgfqpoint{.52614pt}{1.1826pt}}
  \pgfpathcurveto{\pgfqpoint{.64834pt}{1.1826pt}}{\pgfqpoint{.78929pt}{1.07226pt}}{\pgfqpoint{.81566pt}{.93248pt}}
  \pgfpathcurveto{\pgfqpoint{.8358pt}{.82589pt}}{\pgfqpoint{.57867pt}{.8686pt}}{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathlineto{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathclose
}  



\def\pgf@lib@foot@of@bird{
  % Coordinates derived from vector image created by Mark Wibrow.
  %
  \pgftransformcm{0}{.11}{.11}{0}{\pgfqpoint{.37pt}{.52pt}}
  \pgfpathmoveto{\pgfqpoint{-.886pt}{1.652pt}}
  \pgfpathcurveto{\pgfqpoint{-.4632pt}{2.669pt}}{\pgfqpoint{-.5092pt}{4.3712pt}}{\pgfqpoint{-.4512pt}{5.6734pt}}
  \pgfpathcurveto{\pgfqpoint{-.4374pt}{5.9842pt}}{\pgfqpoint{-.3182pt}{6.0686pt}}{\pgfqpoint{-.2484pt}{5.644pt}}
  \pgfpathcurveto{\pgfqpoint{-.0534pt}{4.459pt}}{\pgfqpoint{.087pt}{3.0132pt}}{\pgfqpoint{.5206pt}{1.8464pt}}
  \pgfpathcurveto{\pgfqpoint{.714pt}{1.326pt}}{\pgfqpoint{.692pt}{1.416pt}}{\pgfqpoint{1.0864pt}{1.759pt}}
  \pgfpathcurveto{\pgfqpoint{1.7662pt}{2.3504pt}}{\pgfqpoint{2.665pt}{3.1756pt}}{\pgfqpoint{3.2028pt}{4.02pt}}
  \pgfpathcurveto{\pgfqpoint{3.4708pt}{4.4408pt}}{\pgfqpoint{3.4258pt}{4.0814pt}}{\pgfqpoint{3.3366pt}{3.8708pt}}
  \pgfpathcurveto{\pgfqpoint{2.9068pt}{2.8562pt}}{\pgfqpoint{.8502pt}{.645pt}}{\pgfqpoint{.4808pt}{-.0864pt}}
  \pgfpathcurveto{\pgfqpoint{.0808pt}{-.8788pt}}{\pgfqpoint{.1664pt}{-2.1246pt}}{\pgfqpoint{.0024pt}{-2.7868pt}}
  \pgfpathcurveto{\pgfqpoint{-.172pt}{-3.4908pt}}{\pgfqpoint{-.2726pt}{-3.704pt}}{\pgfqpoint{-.3812pt}{-2.9558pt}}
  \pgfpathcurveto{\pgfqpoint{-.5316pt}{-1.9202pt}}{\pgfqpoint{-.88pt}{-.256pt}}{\pgfqpoint{-1.332pt}{.128pt}}
  \pgfpathcurveto{\pgfqpoint{-1.716pt}{.4542pt}}{\pgfqpoint{-3.7928pt}{2.3136pt}}{\pgfqpoint{-4.5044pt}{3.3524pt}}
  \pgfpathcurveto{\pgfqpoint{-4.7618pt}{3.728pt}}{\pgfqpoint{-4.709pt}{3.7864pt}}{\pgfqpoint{-4.4212pt}{3.5818pt}}
  \pgfpathcurveto{\pgfqpoint{-3.4844pt}{2.9162pt}}{\pgfqpoint{-2.6164pt}{1.654pt}}{\pgfqpoint{-1.454pt}{1.3886pt}}
  \pgfpathcurveto{\pgfqpoint{-1.0876pt}{1.305pt}}{\pgfqpoint{-1.0296pt}{1.3066pt}}{\pgfqpoint{-.886pt}{1.652pt}}
  \pgfpathclose
}


\expandafter\def\csname pgf@lib@foot@of@felis silvestris\endcsname{
  % Coordinates derived from vector image created by Mark Wibrow, based
  % on the forefoot of `felis silvestris' shown in
  % Pearson, B. and Burton, J. A. (1980), `Wild Animals', Collins, 155.
  % 
  \pgftransformcm{0}{.1}{.1}{0}{\pgfqpoint{.48pt}{.5pt}}
  \pgfpathmoveto{\pgfqpoint{2.7312pt}{-1.992pt}}
  \pgfpathcurveto{\pgfqpoint{1.8716pt}{-1.4226pt}}{\pgfqpoint{2.1404pt}{.0436pt}}{\pgfqpoint{.9202pt}{.0436pt}}
  \pgfpathcurveto{\pgfqpoint{-.1146pt}{.0436pt}}{\pgfqpoint{-.7386pt}{.0178pt}}{\pgfqpoint{-1.319pt}{-1.0288pt}}
  \pgfpathcurveto{\pgfqpoint{-1.7922pt}{-1.8822pt}}{\pgfqpoint{-2.072pt}{-1.5488pt}}{\pgfqpoint{-2.9638pt}{-1.968pt}}
  \pgfpathcurveto{\pgfqpoint{-3.9244pt}{-2.4198pt}}{\pgfqpoint{-4.4394pt}{-3.348pt}}{\pgfqpoint{-4.1136pt}{-4.041pt}}
  \pgfpathcurveto{\pgfqpoint{-3.3862pt}{-5.5882pt}}{\pgfqpoint{-1.6156pt}{-3.83pt}}{\pgfqpoint{-1.1684pt}{-4.312pt}}
  \pgfpathcurveto{\pgfqpoint{-.5806pt}{-4.9454pt}}{\pgfqpoint{.5032pt}{-4.8822pt}}{\pgfqpoint{1.1748pt}{-4.2878pt}}
  \pgfpathcurveto{\pgfqpoint{1.5822pt}{-3.9272pt}}{\pgfqpoint{2.6524pt}{-5.0652pt}}{\pgfqpoint{3.3506pt}{-4.1066pt}}
  \pgfpathcurveto{\pgfqpoint{3.839pt}{-3.4356pt}}{\pgfqpoint{3.1192pt}{-2.249pt}}{\pgfqpoint{2.7312pt}{-1.992pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{5.0576pt}{.4996pt}}
  \pgfpathcurveto{\pgfqpoint{4.6056pt}{.6536pt}}{\pgfqpoint{4.0596pt}{.2516pt}}{\pgfqpoint{3.8382pt}{-.398pt}}
  \pgfpathcurveto{\pgfqpoint{3.6168pt}{-1.0478pt}}{\pgfqpoint{3.8038pt}{-1.6996pt}}{\pgfqpoint{4.2558pt}{-1.8536pt}}
  \pgfpathcurveto{\pgfqpoint{4.7078pt}{-2.0076pt}}{\pgfqpoint{5.2538pt}{-1.6056pt}}{\pgfqpoint{5.4752pt}{-.9558pt}}
  \pgfpathcurveto{\pgfqpoint{5.6966pt}{-.3062pt}}{\pgfqpoint{5.5096pt}{.3456pt}}{\pgfqpoint{5.0576pt}{.4996pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{3.1212pt}{3.5542pt}}
  \pgfpathcurveto{\pgfqpoint{2.5874pt}{3.6726pt}}{\pgfqpoint{1.975pt}{3.1756pt}}{\pgfqpoint{1.7538pt}{2.4442pt}}
  \pgfpathcurveto{\pgfqpoint{1.5324pt}{1.7128pt}}{\pgfqpoint{1.7858pt}{1.0238pt}}{\pgfqpoint{2.3196pt}{.9052pt}}
  \pgfpathcurveto{\pgfqpoint{2.8534pt}{.7868pt}}{\pgfqpoint{3.4658pt}{1.2838pt}}{\pgfqpoint{3.6872pt}{2.0152pt}}
  \pgfpathcurveto{\pgfqpoint{3.9084pt}{2.7466pt}}{\pgfqpoint{3.655pt}{3.4358pt}}{\pgfqpoint{3.1212pt}{3.5542pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{-.6182pt}{5.0456pt}}
  \pgfpathcurveto{\pgfqpoint{-1.2132pt}{5.0456pt}}{\pgfqpoint{-1.6956pt}{4.3104pt}}{\pgfqpoint{-1.6956pt}{3.4038pt}}
  \pgfpathcurveto{\pgfqpoint{-1.6956pt}{2.4972pt}}{\pgfqpoint{-1.2132pt}{1.7618pt}}{\pgfqpoint{-.6182pt}{1.7618pt}}
  \pgfpathcurveto{\pgfqpoint{-.0232pt}{1.7618pt}}{\pgfqpoint{.4592pt}{2.4972pt}}{\pgfqpoint{.4592pt}{3.4038pt}}
  \pgfpathcurveto{\pgfqpoint{.4592pt}{4.3104pt}}{\pgfqpoint{-.0232pt}{5.0456pt}}{\pgfqpoint{-.6182pt}{5.0456pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{-4.1176pt}{1.8248pt}}
  \pgfpathcurveto{\pgfqpoint{-4.6334pt}{1.7534pt}}{\pgfqpoint{-4.9806pt}{1.0312pt}}{\pgfqpoint{-4.8928pt}{.212pt}}
  \pgfpathcurveto{\pgfqpoint{-4.8052pt}{-.6072pt}}{\pgfqpoint{-4.3158pt}{-1.2136pt}}{\pgfqpoint{-3.8pt}{-1.1422pt}}
  \pgfpathcurveto{\pgfqpoint{-3.2842pt}{-1.0708pt}}{\pgfqpoint{-2.9372pt}{-.3486pt}}{\pgfqpoint{-3.0248pt}{.4706pt}}
  \pgfpathcurveto{\pgfqpoint{-3.1126pt}{1.2898pt}}{\pgfqpoint{-3.6018pt}{1.8962pt}}{\pgfqpoint{-4.1176pt}{1.8248pt}}
  \pgfpathclose
}



\def\pgf@lib@foot@of@human{%
  % Coordinates derived from vector image created by Mark Wibrow.
  \pgftransformcm{0}{.5}{.5}{0}{\pgfqpoint{.48pt}{.2pt}}
  % 
  % Draw main part of foot.
  % 
  \pgfpathmoveto{\pgfqpoint{.20175pt}{-.72633pt}}
  \pgfpathcurveto{\pgfqpoint{.16314pt}{-.88194pt}}{\pgfqpoint{.07386pt}{-1.0167pt}}{\pgfqpoint{-.08385pt}{-1.0167pt}}
  \pgfpathcurveto{\pgfqpoint{-.24153pt}{-1.0167pt}}{\pgfqpoint{-.36942pt}{-.84897pt}}{\pgfqpoint{-.36942pt}{-.72633pt}}
  \pgfpathcurveto{\pgfqpoint{-.36942pt}{-.60372pt}}{\pgfqpoint{-.32505pt}{-.54825pt}}{\pgfqpoint{-.27633pt}{-.51192pt}}
  \pgfpathcurveto{\pgfqpoint{-.23937pt}{-.48435pt}}{\pgfqpoint{-.17031pt}{-.46539pt}}{\pgfqpoint{-.10611pt}{-.40323pt}}
  \pgfpathcurveto{\pgfqpoint{-.04191pt}{-.3411pt}}{\pgfqpoint{.00495pt}{-.27783pt}}{\pgfqpoint{.00495pt}{-.14787pt}}
  \pgfpathcurveto{\pgfqpoint{.00495pt}{-.01794pt}}{\pgfqpoint{-.08526pt}{.12648pt}}{\pgfqpoint{-.22194pt}{.22467pt}}
  \pgfpathcurveto{\pgfqpoint{-.35862pt}{.32286pt}}{\pgfqpoint{-.40863pt}{.50226pt}}{\pgfqpoint{-.32703pt}{.5979pt}}
  \pgfpathcurveto{\pgfqpoint{-.24543pt}{.69354pt}}{\pgfqpoint{-.00564pt}{.66543pt}}{\pgfqpoint{.17172pt}{.53484pt}}
  \pgfpathcurveto{\pgfqpoint{.34908pt}{.40422pt}}{\pgfqpoint{.39363pt}{.27192pt}}{\pgfqpoint{.37416pt}{.10971pt}}
  \pgfpathcurveto{\pgfqpoint{.35472pt}{-.0525pt}}{\pgfqpoint{.26736pt}{-.46203pt}}{\pgfqpoint{.20175pt}{-.72633pt}}
  \pgfpathclose
  %
  % Draw toe.s
  % 
  \pgfpathmoveto{\pgfqpoint{-.27138pt}{1.01451pt}}
  \pgfpathcurveto{\pgfqpoint{-.21198pt}{1.01451pt}}{\pgfqpoint{-.1638pt}{.94509pt}}{\pgfqpoint{-.1638pt}{.8595pt}}
  \pgfpathcurveto{\pgfqpoint{-.1638pt}{.77388pt}}{\pgfqpoint{-.21198pt}{.70446pt}}{\pgfqpoint{-.27138pt}{.70446pt}}
  \pgfpathcurveto{\pgfqpoint{-.33078pt}{.70446pt}}{\pgfqpoint{-.37896pt}{.77388pt}}{\pgfqpoint{-.37896pt}{.8595pt}}
  \pgfpathcurveto{\pgfqpoint{-.37896pt}{.94509pt}}{\pgfqpoint{-.33078pt}{1.01451pt}}{\pgfqpoint{-.27138pt}{1.01451pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{-.05769pt}{.90573pt}}
  \pgfpathcurveto{\pgfqpoint{-.01659pt}{.90573pt}}{\pgfqpoint{.01674pt}{.86445pt}}{\pgfqpoint{.01674pt}{.81354pt}}
  \pgfpathcurveto{\pgfqpoint{.01674pt}{.7626pt}}{\pgfqpoint{-.01659pt}{.72132pt}}{\pgfqpoint{-.05769pt}{.72132pt}}
  \pgfpathcurveto{\pgfqpoint{-.09879pt}{.72132pt}}{\pgfqpoint{-.13209pt}{.7626pt}}{\pgfqpoint{-.13209pt}{.81354pt}}
  \pgfpathcurveto{\pgfqpoint{-.13209pt}{.86445pt}}{\pgfqpoint{-.09879pt}{.90573pt}}{\pgfqpoint{-.05769pt}{.90573pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{.10497pt}{.81636pt}}
  \pgfpathcurveto{\pgfqpoint{.14214pt}{.81096pt}}{\pgfqpoint{.16722pt}{.77193pt}}{\pgfqpoint{.16104pt}{.72918pt}}
  \pgfpathcurveto{\pgfqpoint{.15483pt}{.68646pt}}{\pgfqpoint{.11964pt}{.65619pt}}{\pgfqpoint{.08247pt}{.66159pt}}
  \pgfpathcurveto{\pgfqpoint{.0453pt}{.66699pt}}{\pgfqpoint{.02019pt}{.70602pt}}{\pgfqpoint{.0264pt}{.74874pt}}
  \pgfpathcurveto{\pgfqpoint{.03261pt}{.79149pt}}{\pgfqpoint{.0678pt}{.82176pt}}{\pgfqpoint{.10497pt}{.81636pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.24054pt}{.70842pt}}
  \pgfpathcurveto{\pgfqpoint{.27513pt}{.70842pt}}{\pgfqpoint{.30318pt}{.67686pt}}{\pgfqpoint{.30318pt}{.63795pt}}
  \pgfpathcurveto{\pgfqpoint{.30318pt}{.59904pt}}{\pgfqpoint{.27513pt}{.56751pt}}{\pgfqpoint{.24054pt}{.56751pt}}
  \pgfpathcurveto{\pgfqpoint{.20598pt}{.56751pt}}{\pgfqpoint{.17793pt}{.59904pt}}{\pgfqpoint{.17793pt}{.63795pt}}
  \pgfpathcurveto{\pgfqpoint{.17793pt}{.67686pt}}{\pgfqpoint{.20598pt}{.70842pt}}{\pgfqpoint{.24054pt}{.70842pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.35973pt}{.57501pt}}
  \pgfpathcurveto{\pgfqpoint{.3918pt}{.57501pt}}{\pgfqpoint{.41781pt}{.54852pt}}{\pgfqpoint{.41781pt}{.51585pt}}
  \pgfpathcurveto{\pgfqpoint{.41781pt}{.48318pt}}{\pgfqpoint{.3918pt}{.45669pt}}{\pgfqpoint{.35973pt}{.45669pt}}
  \pgfpathcurveto{\pgfqpoint{.32769pt}{.45669pt}}{\pgfqpoint{.30168pt}{.48318pt}}{\pgfqpoint{.30168pt}{.51585pt}}
  \pgfpathcurveto{\pgfqpoint{.30168pt}{.54852pt}}{\pgfqpoint{.32769pt}{.57501pt}}{\pgfqpoint{.35973pt}{.57501pt}}
  \pgfpathclose
}


\endinput

==> pgflibrarydecorations.fractals.code.tex <==
% Copyright 2008 by Mark Wibrow
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\usepgfmodule{decorations}



\pgfdeclaredecoration{Koch curve type 1}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.33333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.33333\pgfdecoratedinputsegmentremainingdistance}{.33333\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.66666\pgfdecoratedinputsegmentremainingdistance}{.33333\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.66666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}

\pgfdeclaredecoration{Koch curve type 2}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.25\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.25\pgfdecoratedinputsegmentremainingdistance}{.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{-.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.75\pgfdecoratedinputsegmentremainingdistance}{-.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.75\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}

\pgfdeclaredecoration{Koch snowflake}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.3333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{0.2886751347\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.6666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}


\pgfdeclaredecoration{Cantor set}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.3333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathmoveto{\pgfpoint{.6666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}



\endinput

==> pgflibraryplotmarks.code.tex <==
% Copyright 2006 by Till Tantau
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\ProvidesFileRCS[v\pgfversion] $Header: /cvsroot/pgf/pgf/generic/pgf/libraries/pgflibraryplotmarks.code.tex,v 1.5 2007/03/09 17:49:32 tantau Exp $


% A stroked circle mark

\pgfdeclareplotmark{o}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfusepathqstroke
}



% A six-pointed star mark

\pgfdeclareplotmark{asterisk}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{210}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-210}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% A five-pointed star mark

\pgfdeclareplotmark{star}
{%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% An \oplus mark

\pgfdeclareplotmark{oplus}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{oplus*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqfillstroke
}


% An \otimes mark

\pgfdeclareplotmark{otimes}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{otimes*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfusepathqfillstroke
}


% A vertical bar mark

\pgfdeclareplotmark{|}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqstroke
}



% A horizontal bar mark

\pgfdeclareplotmark{-}
{%
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfusepathqstroke
}


% A square stroked mark

\pgfdeclareplotmark{square}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqstroke
}

% A square stroked-filled mark

\pgfdeclareplotmark{square*}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% A triangle mark

\pgfdeclareplotmark{triangle}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled triangle mark

\pgfdeclareplotmark{triangle*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A diamond-shaped mark

\pgfdeclareplotmark{diamond}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled diamond-shaped mark

\pgfdeclareplotmark{diamond*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A pentagon-shaped mark

\pgfdeclareplotmark{pentagon}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqstroke
}

% A stroke-filled pentagon-shaped mark

\pgfdeclareplotmark{pentagon*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}

\endinput

